A Simple and Practical Concurrent Non-blocking Unbounded Graph with Reachability Queries

Graph algorithms applied in many applications, including social networks, communication networks, VLSI design, graphics, and several others, require dynamic modifications -- addition and removal of vertices and/or edges -- in the graph. This paper presents a novel concurrent non-blocking algorithm to implement a dynamic unbounded directed graph in a shared-memory machine. The addition and removal operations of vertices and edges are lock-free. For a finite sized graph, the lookup operations are wait-free. Most significant component of the presented algorithm is the reachability query in a concurrent graph. The reachability queries in our algorithm are obstruction-free and thus impose minimal additional synchronization cost over other operations. We prove that each of the data structure operations are linearizable. We extensively evaluate a sample C/C++ implementation of the algorithm through a number of micro-benchmarks. The experimental results show that the proposed algorithm scales well with the number of threads and on an average provides 5 to 7x performance improvement over a concurrent graph implementation using coarse-grained locking.

==> figs/ExeHist.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/ExeHist.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9982,4021)(2776,-7037)
\put(5221,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(10216,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(2791,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_i$}%
}}}}
\put(3421,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_j$}%
}}}}
\put(10261,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$inv()$}%
}}}}
\put(3016,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$inv()$}%
}}}}
\put(3916,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$resp()$}%
}}}}
\put(4816,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$inv()$}%
}}}}
\put(6031,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$resp()$}%
}}}}
\put(8326,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$inv()$}%
}}}}
\put(11386,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$resp()$}%
}}}}
\put(11881,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$H.state$}%
}}}}
\put(6436,-6541){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$E.state$}%
}}}}
\put(4996,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$E^H$}%
}}}}
\put(10261,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(8056,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_i$}%
}}}}
\put(8866,-5641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_j$}%
}}}}
\put(9406,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$resp()$}%
}}}}
\end{picture}%


==> figs/LPCase1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/LPCase1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15440,4199)(-3966,-3788)
\put(-1394,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(4231,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Initial State}%
}}}}
\put(7246,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}M}%
}}}}
\put(811,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}before $T_2$ reads 7}%
}}}}
\put(811,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_1$ marks 7}%
}}}}
\put(5311,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}before $T_1$ markes 7}%
}}}}
\put(5266,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_2$ reads 7}%
}}}}
\put(-3734,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vh$}%
}}}}
\put(-3779,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vt$}%
}}}}
\put(-1754,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7, \text{\vntp})$}%
}}}}
\put(-2834,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\eh$}%
}}}}
\put(-134,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\et$}%
}}}}
\put(-2744,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7, \tru)$}%
}}}}
\put(-1844,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1: \remv(7, \tru)$}%
}}}}
\put(-1709,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7,\text{\vntp})$}%
}}}}
\put(3106,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7)$}%
}}}}
\put(4366,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7)$}%
}}}}
\put(3556,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\eh$}%
}}}}
\put(6166,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\et$}%
}}}}
\put(7381, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vh$}%
}}}}
\put(7471,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vt$}%
}}}}
\put(10981,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\et$}%
}}}}
\put(8281,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\eh$}%
}}}}
\put(2566, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vh$}%
}}}}
\put(2476,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vt$}%
}}}}
\put(7291,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(7381,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(9181,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(10081,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(9631,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(5311,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(4771,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(2566,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(2521,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(-989,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(-1889,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(-3689,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(-3779,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(8731,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7,\text{ \eadd})$}%
}}}}
\put(8596,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7, \tru)$}%
}}}}
\put(8326,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7, \tru)$}%
}}}}
\put(8776,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7, \text{\eadd})$}%
}}}}
\put(4411,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(-3824,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(-44,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(6211,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(2566,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(10981,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(7336,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\infty$}%
}}}}
\put(8236,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(7291,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(3466,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(2521,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(-2834,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(-3779,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\end{picture}%


==> figs/LPCase2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/LPCase2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10979,3271)(114,-2915)
\put(1216,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(271, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7, true)$}%
}}}}
\put(451,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7, true)$}%
}}}}
\put(316,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}$T_3:\reme(5, 7, true)$}%
}}}}
\put(271,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.75,.38,0}$T_4:\cone(5, 7, true)$}%
}}}}
\put(3106,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1:\remv(7, true)$}%
}}}}
\put(3286,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2:\adde(5, 7, true)$}%
}}}}
\put(3151,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}$T_3:\reme(5, 7, true)$}%
}}}}
\put(3106,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.75,.38,0}$T_4:\cone(5, 7, true)$}%
}}}}
\put(5986,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.75,.38,0}$T_4: \cone(5, 7, true)$}%
}}}}
\put(5896,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1: \remv(7, true)$}%
}}}}
\put(6121,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2: \adde(5, 7, true)$}%
}}}}
\put(5851,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}$T_3: \reme(5, 7, true)$}%
}}}}
\put(8866,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.75,.38,0}$T_4: \cone(5, 7, true)$}%
}}}}
\put(8776,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_1: \remv(7, true)$}%
}}}}
\put(9001,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_2: \adde(5, 7, true)$}%
}}}}
\put(8731,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}$T_3: \reme(5, 7, true)$}%
}}}}
\put(6886,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(9676,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
\put(3826,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\end{picture}%


==> figs/acyclic.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/acyclic.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9217,2939)(121,-2213)
\put(2566,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(2521,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(2566,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(5626,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_1$}%
}}}}
\put(3016,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(4321,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(4276,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(4276,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(4321,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(3286,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3241,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(3286,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(3241,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(5086,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(5041,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(5086,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(5041, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(5086,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(5131,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6301,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(6301,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(6346,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(7111,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(7066,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(7111,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(7066,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(7111,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(7156,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6346,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(136,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_1: \acadde(5,7)$}%
}}}}
\put(136,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_2:\acadde(9, 3)$}%
}}}}
\put(136,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3:\accone(5, 7)$}%
}}}}
\put(4681,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(8326,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_1:true$}%
}}}}
\put(8371,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3:true$}%
}}}}
\put(8371,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_2:false$}%
}}}}
\put(451,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(451, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(1486, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(1531,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(7426,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_1$}%
}}}}
\put(6706,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(5041,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,.69}T}%
}}}}
\put(5041,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,.69}T}%
}}}}
\put(7516,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_2$}%
}}}}
\put(7066,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}M}%
}}}}
\put(7066,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{.56,0,0}A}%
}}}}
\put(5716,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_2$}%
}}}}
\put(2521,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3016,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$T_2$}%
}}}}
\put(3106,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_1$}%
}}}}
\end{picture}%


==> figs/conGraph.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/conGraph.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7597,4879)(3361,-4724)
\put(4186,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4771,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3511,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(4816,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(3511,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(3826,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}}
\put(7246,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}}
\put(4996,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vnode$}%
}}}}
\put(8236,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\enode$}%
}}}}
\put(5761,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(6706,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(6751,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(6751,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(6751,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(7696,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(8596,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(9586,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(8686,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(7696,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6751,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$-\infty$}%
}}}}
\put(7696,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(7651,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5851,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5806,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5806,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(5761,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(5761,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$9$}%
}}}}
\put(7651,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(8731,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(10441,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(9586,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(5716,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(8641,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(5761,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vh$}%
}}}}
\put(5851,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vt$}%
}}}}
\put(6706,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\eh$}%
}}}}
\put(7651,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\et$}%
}}}}
\end{picture}%


==> figs/exp_result.tex <==
\begin{figure}[H]
\captionsetup{font=footnotesize}
\begin{subfigure}[b]{0.23\textwidth}%0.1533
   % \setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=footnotesize, justification=centering}
   \caption{Lookup Intensive}% Distribution 90-10\%,\caption{CV:40\%, CE:40\%, AddE:7\%, DelE:3\%, AddV:7\% \& DelV:3\%}   
    \centering
        \resizebox{\linewidth}{!}{
   	\begin{tikzpicture}[scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.21,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec, 
    ylabel near ticks,]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds90101.dat};
		\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds90101.dat};
    	    \addlegendentry{$Coarse$}
	\addplot [plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds90101.dat};
    \addlegendentry{$Lock\text{-}Free$}
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,37468) (90,37468)} 
	node[above] at (axis cs:1,37468) {base-line};
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-90-10}
    \end{subfigure}
    %\hspace{-0.6mm}
    \begin{subfigure}[b]{0.23\textwidth}
    \setlength{\belowcaptionskip}{2mm}
    \captionsetup{font=footnotesize, justification=centering}
     \caption{Equal Lookup and Updates}%Distribution 50-50\%\caption{CV:15\%, CE:15\%, AddE:25\%, DelE:10\%, AddV:25\% \& DelV:10\%.}
    \centering
    \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds50501.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds50501.dat};
	%	    \addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds50501.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,14023) (90,14023)} 
	node[above] at (axis cs:1,14023) {base-line};
	%	    \addlegendentry{$VElock-DIELock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-50-50}
    \end{subfigure}
    %\hspace{-0.6mm}
    
    
\vspace{-4mm}
      %  \setlength{\belowcaptionskip}{-2mm}
%\caption{Concurrent Graph Data-Structure Results without \getpath.} 
%\label{fig:cgds}
%\end{figure}
%\vskip -
%\vspace{-0.9cm}
\begin{subfigure}[b]{0.23\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    %\setlength{\belowcaptionskip}{-2mm}
   \caption{Update Intensive}% Distribution 10-90\%,\caption{AddE:50\%, DelE: 50\% and rest are 0\%}
        \centering
        \resizebox{\linewidth}{!}{
           \begin{tikzpicture}[scale=0.230]
	%\caption{M1}
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.621,0.6597)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds10901.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds10901.dat};
		    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds10901.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,9147) (90,9147)} 
	node[above] at (axis cs:1,9147) {base-line};
		   % \addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-10-90}
    \end{subfigure}
    %\vspace{-6mm}
%\begin{figure}[H]
%\setlength{\belowcaptionskip}{-4mm}
 %\captionsetup{font=footnotesize, justification=centering}
\begin{subfigure}[b]{0.23\textwidth}
   % \setlength{\belowcaptionskip}{-0.1mm}
    \captionsetup{font=footnotesize, justification=centering}
    \caption{ Lookup Intensive}%Distribution 90-10\%,CV:40\%, CE:40\%, AddE:7\%, DelE:3\%, AddV:7\% \& DelV:3\%   
    \centering
        \resizebox{\linewidth}{!}{
   	\begin{tikzpicture}[scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.721,0.697)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds90101.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds90101.dat};
    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds90101.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,40033) (90,40033)} 
	node[above] at (axis cs:1,40033) {base-line};
	   % \addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-90-10}
    \end{subfigure}
    
       % \setlength{\belowcaptionskip}{-0.1mm}
%\caption{Concurrent Graph Data-Structure Results with \getpath. } 
%\label{fig:getpath}
%\end{figure}
%\vspace{-9mm}
%begin{figure}[H]
%\setlength{\belowcaptionskip}{-4mm}
% \captionsetup{font=footnotesize, justification=centering}
    \begin{subfigure}[b]{0.23\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    \setlength{\belowcaptionskip}{2mm}
    \caption{Equal Lookup and Updates}%Distribution 50-50\%, CV:15\%, CE:15\%, AddE:25\%, DelE:10\%, AddV:25\% \& DelV:10\%.
    \centering
    \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.230]
	\begin{axis}[
    ybar,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds50501.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds50501.dat};
	\addplot [plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds50501.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,13917) (90,13917)} 
	node[above] at (axis cs:1,13917) {base-line};
	%	    \addlegendentry{$VElock-DIELock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-50-50}
    \end{subfigure}
    \begin{subfigure}[b]{0.23\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    %\setlength{\belowcaptionskip}{-0.1mm}
    \caption{ Update Intensive}%Distribution 10-90\%,AddE:50\%, DelE: 50\% and rest are 0\%
        \centering
        \resizebox{\linewidth}{!}{
           	\begin{tikzpicture} [scale=0.230]
	%\caption{M1}
	\begin{axis}[
    ybar,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds10901.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds10901.dat};
		    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds10901.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,9147) (90,9147)} 
	node[above] at (axis cs:1,9147) {base-line};
	%\addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-10-90}
    \end{subfigure}

%\vspace{-7mm}
       % \setlength{\belowcaptionskip}{-0.1mm}
\caption{Concurrent Graph Data-Structure Results without and with \getpath. (a), (b) and (c) are without \getpath and (d), (e) and (f) are with\getpath.} 
\label{fig:getpath}
\end{figure}

==> figs/exp_result_old.tex <==
\begin{figure}[tb]
\captionsetup{font=footnotesize}
\begin{subfigure}[b]{0.3\textwidth}%0.1533
   % \setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=footnotesize, justification=centering}
   \caption{Lookup Intensive}% Distribution 90-10\%,\caption{CV:40\%, CE:40\%, AddE:7\%, DelE:3\%, AddV:7\% \& DelV:3\%}   
    \centering
        \resizebox{\linewidth}{!}{
   	\begin{tikzpicture}[scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.21,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec, 
    ylabel near ticks,]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds90101.dat};
		\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds90101.dat};
    	    \addlegendentry{$Coarse$}
	\addplot [plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds90101.dat};
    \addlegendentry{$Lock\text{-}Free$}
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,37468) (90,37468)} 
	node[above] at (axis cs:1,37468) {base-line};
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-90-10}
    \end{subfigure}
    %\hspace{-0.6mm}
    \begin{subfigure}[b]{0.3\textwidth}
    \setlength{\belowcaptionskip}{2mm}
    \captionsetup{font=footnotesize, justification=centering}
     \caption{Equal Lookup and Updates}%Distribution 50-50\%\caption{CV:15\%, CE:15\%, AddE:25\%, DelE:10\%, AddV:25\% \& DelV:10\%.}
    \centering
    \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds50501.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds50501.dat};
	%	    \addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds50501.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,14023) (90,14023)} 
	node[above] at (axis cs:1,14023) {base-line};
	%	    \addlegendentry{$VElock-DIELock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-50-50}
    \end{subfigure}
    %\hspace{-0.6mm}
    \begin{subfigure}[b]{0.3\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    %\setlength{\belowcaptionskip}{-2mm}
   \caption{Update Intensive}% Distribution 10-90\%,\caption{AddE:50\%, DelE: 50\% and rest are 0\%}
        \centering
        \resizebox{\linewidth}{!}{
           \begin{tikzpicture}[scale=0.230]
	%\caption{M1}
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.621,0.6597)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/ds10901.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/ds10901.dat};
		    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/ds10901.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,9147) (90,9147)} 
	node[above] at (axis cs:1,9147) {base-line};
		   % \addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:cgds-10-90}
    \end{subfigure}
    
\vspace{-8mm}
      %  \setlength{\belowcaptionskip}{-2mm}
\caption{Concurrent Graph Data-Structure Results without \getpath.} 
\label{fig:cgds}
\end{figure}
%\vskip -
%\vspace{-0.8cm}

\begin{figure}[ht]
%\setlength{\belowcaptionskip}{-4mm}
 \captionsetup{font=footnotesize, justification=centering}
\begin{subfigure}[b]{0.3\textwidth}
   % \setlength{\belowcaptionskip}{-0.1mm}
    \captionsetup{font=footnotesize, justification=centering}
    \caption{ Lookup Intensive}%Distribution 90-10\%,CV:40\%, CE:40\%, AddE:7\%, DelE:3\%, AddV:7\% \& DelV:3\%   
    \centering
        \resizebox{\linewidth}{!}{
   	\begin{tikzpicture}[scale=0.230]
	\begin{axis}[
    ybar,
   % ymin=1,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   % symbolic x coords={1, 10, 20, 30, 40, 50, 60, 70},
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.721,0.697)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds90101.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds90101.dat};
    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds90101.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,40033) (90,40033)} 
	node[above] at (axis cs:1,40033) {base-line};
	   % \addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-90-10}
    \end{subfigure}
    \begin{subfigure}[b]{0.3\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    \setlength{\belowcaptionskip}{2mm}
    \caption{Equal Lookup and Updates}%Distribution 50-50\%, CV:15\%, CE:15\%, AddE:25\%, DelE:10\%, AddV:25\% \& DelV:10\%.
    \centering
    \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.230]
	\begin{axis}[
    ybar,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds50501.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds50501.dat};
	\addplot [plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds50501.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,13917) (90,13917)} 
	node[above] at (axis cs:1,13917) {base-line};
	%	    \addlegendentry{$VElock-DIELock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-50-50}
    \end{subfigure}
    \begin{subfigure}[b]{0.31\textwidth}
    \captionsetup{font=footnotesize, justification=centering}
    %\setlength{\belowcaptionskip}{-0.1mm}
    \caption{ Update Intensive}%Distribution 10-90\%,AddE:50\%, DelE: 50\% and rest are 0\%
        \centering
        \resizebox{\linewidth}{!}{
           	\begin{tikzpicture} [scale=0.230]
	%\caption{M1}
	\begin{axis}[
    ybar,
    xmin=1,
    xmax=70,
    enlargelimits=0.2,
   xticklabels={1, 10, 20, 30, 40, 50, 60, 70},
   xlabel near ticks,
   xtick=data,
    bar width=5pt,
    legend style={at={(0.5,121,0.97)},anchor=north},
	xlabel=No of threads,
	ylabel=Throughput ops/sec,
    ylabel near ticks]
	\addplot [butter1, fill=butter1] table [x=Threads, y=$Sequential$]{results/gds10901.dat};
	%	\addlegendentry{$Sequential$}
	\addplot[chameleon1,fill=chameleon1] table [x=Threads, y=$Coarse$]{results/gds10901.dat};
		    %\addlegendentry{$Coarse$}
	\addplot[plum1,fill=plum1] table [x=Threads, y=$Lock-Free$]{results/gds10901.dat};
    \addplot[blue,sharp plot,update limits=false] 
	coordinates {(-15,9147) (90,9147)} 
	node[above] at (axis cs:1,9147) {base-line};
	%\addlegendentry{$Lock\text{-}Free$}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:gds-10-90}
    \end{subfigure}

\vspace{-8mm}
       % \setlength{\belowcaptionskip}{-0.1mm}
\caption{Concurrent Graph Data-Structure Results with \getpath. } 
\label{fig:getpath}
\end{figure}

==> figs/false.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/false.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6697,1465)(1561,-1028)
\put(1801,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_2$}%
}}}}
\put(3466,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\adde(k, l, \eadd)$}%
}}}}
\put(4546,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(2341,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\remv(k, \tru)$}%
}}}}
\put(5266,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\addv(l, \tru)$}%
}}}}
\put(6436,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\isMarked(u)$ in Line \ref{lin:adde-check-uv}}%
}}}}
\put(4681,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\locvplus(l)$ in Line \ref{lin:locvplus-k}}%
}}}}
\put(2071,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\locvplus(k)$ in Line \ref{lin:locvplus-l}}%
}}}}
\put(1576,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$T_1$}%
}}}}
\end{picture}%


==> figs/seqspec.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/seqspec.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11557,3385)(76,-3848)
\put(1666,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(1666,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(2521,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$resp()$}%
}}}}
\put(4036,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(4036,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(4891,-2521){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$resp()$}%
}}}}
\put(9316,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(10216,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$resp()$}%
}}}}
\put(6526,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$inv()$}%
}}}}
\put(7561,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}$resp()$}%
}}}}
\put( 91,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_i$}%
}}}}
\put(2071,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}$T_j$}%
}}}}
\end{picture}%

